SCOPE: Cost-Efficient Model Selection for Compound AI Systems under Quality Constraints

A compound AI system consists of multiple LLM modules, together handling complex and multi-step tasks that exceed the capabilities of a single model. Existing systems often use a single expensive LLM across all modules to improve the result quality of the whole system. However, this configuration incurs prohibitive costs, particularly for data management and analytics tasks at scale, such as data manipulation. To this end, we formalize the problem of constrained LLM selection for compound AI systems, leveraging the diverse pricing and capabilities of different LLMs to achieve competitive quality at lower cost. Given a query dataset and a user-specified quality threshold, we aim to select an LLM for each module to minimize the system's average cost while ensuring that overall quality meets the required threshold. To solve this problem, we propose SCOPE, a cost-efficient optimization algorithm. Unlike existing approaches that rely on expensive dataset-level evaluations, SCOPE exploits per-query results to rapidly estimate the system's cost and quality, and constructs confidence bounds to guide the search for promising LLM combinations. Furthermore, SCOPE provides theoretical guarantees for meeting the quality threshold and achieving near-optimal average cost. We evaluate SCOPE against 7 baselines on three data processing tasks, demonstrating that it outperforms all baselines. Under the same search budget and quality constraint, it finds solutions with up to $20\times$ lower cost than the best competitor during the search and achieves up to $6\times$ lower final cost in the returned solution.

==> figure/main-dev.tex <==

\begin{figure*}[!t]
\captionsetup[subfloat]{labelformat=empty}
\centering
\begin{tikzpicture}
    \begin{customlegend}[legend columns=8,
        legend entries={\ours, \BO, \config, \llambo, \abacus, \llmselect, \safeopt, \rand}
        ,
        legend style={at={(0.45,1.05)},anchor=north,draw=none,font=\footnotesize,column sep=0.1cm}]
        
    \addlegendimage{line width=0.35mm,mark size=3pt,mark=square*,color=RedPPAlt}
    % \addlegendimage{line width=0.35mm,mark size=3pt,mark=square,color=Red}
    \addlegendimage{line width=0.35mm,mark size=3pt,mark=o,color=Orange}
    \addlegendimage{line width=0.35mm,mark size=3pt,mark=diamond,color=LightGreen}
    \addlegendimage{line width=0.35mm,mark size=3pt,mark=triangle,color=Green}
    \addlegendimage{line width=0.35mm,mark size=3pt,mark=pentagon,color=LightBlue}
    \addlegendimage{line width=0.35mm,mark size=3pt,mark=star,color=Pink}
    \addlegendimage{line width=0.35mm,mark size=3pt,mark=triangle,mark options={rotate=180,solid,fill=white},color=DeepBlue}
    \addlegendimage{line width=0.35mm,mark size=3pt,mark=x,color=Gray}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\hspace{-2mm}
\subfloat[]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        axis line style={line width=0.3pt},
        height=\columnwidth/2.0,
        width=\columnwidth/1.4,
        ylabel={Best feasible cost},
after end axis/.code={
  \node[font=\footnotesize,anchor=north] at (rel axis cs:0.5,-0.09) {Search budget in USD};
},
        xmin=0, xmax=30.0,
        ymin=0.0007, ymax=0.03,
        xtick={0, 10, 20, 30},
        xticklabel style = {font=\footnotesize},
        xticklabels={0, 10, 20, 30},
        ytick={0.001, 0.003, 0.01, 0.03}, % modify here
        yticklabels={$10^{-3}$, $3\times10^{-3}$, $10^{-2}$, $3\times 10^{-2}$}, % modify here
        ymode=log,
        log basis y=10,
        grid=both,
major grid style={line width=0.3pt, draw=gray!35},
minor grid style={line width=0.2pt, draw=gray!20},
        every axis y label/.style={at={(current axis.north west)},anchor=south west, xshift=0mm, yshift=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

\addplot[name path=RandomSearcherUpper, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[name path=RandomSearcherLower, draw=none] plot coordinates {
(0.000000, 0.024519)
(15.664605, 0.024519)
(15.664605, 0.005051)
(18.319565, 0.005051)
(18.319565, 0.004916)
(27.234895, 0.004916)
(27.234895, 0.003917)
(30.000000, 0.003917)
};
\addplot[fill=Gray, fill opacity=0.1, draw=none] fill between[of=RandomSearcherUpper and RandomSearcherLower];
\addplot[color=Gray, line width=0.5mm] plot coordinates {
(0.000000, 0.024519)
(18.319565, 0.024519)
(18.319565, 0.005051)
(27.234895, 0.005051)
(27.234895, 0.004916)
(30.000000, 0.004916)
};
\addplot[only marks, color=Gray, mark size=3.0pt, mark=x, line width=0.5mm] coordinates {
(2.727273, 0.024519)
(5.454545, 0.024519)
(8.181818, 0.024519)
(10.909091, 0.024519)
(13.636364, 0.024519)
(16.363636, 0.024519)
(19.090909, 0.005051)
(21.818182, 0.005051)
(24.545455, 0.005051)
(27.272727, 0.004916)
};

\addplot[name path=LLMSelectorOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[name path=LLMSelectorOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[fill=Pink, fill opacity=0.1, draw=none] fill between[of=LLMSelectorOptimizerUpper and LLMSelectorOptimizerLower];
\addplot[color=Pink, line width=0.5mm] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[only marks, color=Pink, mark size=3.0pt, mark=star, line width=0.5mm] coordinates {
(2.727273, 0.024519)
(5.454545, 0.024519)
(8.181818, 0.024519)
(10.909091, 0.024519)
(13.636364, 0.024519)
(16.363636, 0.024519)
(19.090909, 0.024519)
(21.818182, 0.024519)
(24.545455, 0.024519)
(27.272727, 0.024519)
};

\addplot[name path=AbacusOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[name path=AbacusOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.024519)
(6.098145, 0.024519)
(6.098145, 0.005239)
(30.000000, 0.005239)
};
\addplot[fill=LightBlue, fill opacity=0.1, draw=none] fill between[of=AbacusOptimizerUpper and AbacusOptimizerLower];
\addplot[color=LightBlue, line width=0.5mm] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[only marks, color=LightBlue, mark size=3.7pt, mark=pentagon, line width=0.5mm] coordinates {
(2.727273, 0.024519)
(5.454545, 0.024519)
(8.181818, 0.024519)
(10.909091, 0.024519)
(13.636364, 0.024519)
(16.363636, 0.024519)
(19.090909, 0.024519)
(21.818182, 0.024519)
(24.545455, 0.024519)
(27.272727, 0.024519)
};
    
\addplot[name path=BayesianOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[name path=BayesianOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.024519)
(13.380230, 0.024519)
(13.380230, 0.004710)
(27.651504, 0.004710)
(27.651504, 0.003917)
(30.000000, 0.003917)
};
\addplot[fill=Orange, fill opacity=0.1, draw=none] fill between[of=BayesianOptimizerUpper and BayesianOptimizerLower];
\addplot[color=Orange, line width=0.5mm] plot coordinates {
(0.000000, 0.024519)
(27.651504, 0.024519)
(27.651504, 0.004710)
(30.000000, 0.004710)
};
\addplot[only marks, color=Orange, mark size=3.0pt, mark=o, line width=0.5mm] coordinates {
(2.727273, 0.024519)
(5.454545, 0.024519)
(8.181818, 0.024519)
(10.909091, 0.024519)
(13.636364, 0.024519)
(16.363636, 0.024519)
(19.090909, 0.024519)
(21.818182, 0.024519)
(24.545455, 0.024519)
(27.272727, 0.024519)
};

\addplot[name path=LLAMBOOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[name path=LLAMBOOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[fill=Green, fill opacity=0.1, draw=none] fill between[of=LLAMBOOptimizerUpper and LLAMBOOptimizerLower];
\addplot[color=Green, line width=0.5mm] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[only marks, color=Green, mark size=3.0pt, mark=triangle, line width=0.5mm] coordinates {
(2.727273, 0.024519)
(5.454545, 0.024519)
(8.181818, 0.024519)
(10.909091, 0.024519)
(13.636364, 0.024519)
(16.363636, 0.024519)
(19.090909, 0.024519)
(21.818182, 0.024519)
(24.545455, 0.024519)
(27.272727, 0.024519)
};

\addplot[name path=SafeOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[name path=SafeOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[fill=DeepBlue, fill opacity=0.1, draw=none] fill between[of=SafeOptimizerUpper and SafeOptimizerLower];
\addplot[color=DeepBlue, line width=0.5mm] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
};
\addplot[only marks, color=DeepBlue , mark size=3.0pt, mark=triangle,mark options={rotate=180,solid,fill=white},line width=0.5mm] coordinates {
(2.727273, 0.024519)
(5.454545, 0.024519)
(8.181818, 0.024519)
(10.909091, 0.024519)
(13.636364, 0.024519)
(16.363636, 0.024519)
(19.090909, 0.024519)
(21.818182, 0.024519)
(24.545455, 0.024519)
(27.272727, 0.024519)
};

\addplot[name path=ConfigOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.024519)
(30.000000, 0.024519)
(30.000000, 0.019491)
};
\addplot[name path=ConfigOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.024519)
(15.877975, 0.024519)
(15.877975, 0.004710)
(25.344953, 0.004710)
(25.344953, 0.004702)
(30.000000, 0.004702)
};
\addplot[fill=LightGreen, fill opacity=0.1, draw=none] fill between[of=ConfigOptimizerUpper and ConfigOptimizerLower];
\addplot[color=LightGreen, line width=0.5mm] plot coordinates {
(0.000000, 0.024519)
(22.824033, 0.024519)
(22.824033, 0.019370)
(30.000000, 0.019370)
};
\addplot[only marks, color=LightGreen, mark size=3.0pt, mark=diamond, line width=0.5mm] coordinates {
(2.727273, 0.024519)
(5.454545, 0.024519)
(8.181818, 0.024519)
(10.909091, 0.024519)
(13.636364, 0.024519)
(16.363636, 0.024519)
(19.090909, 0.024519)
(21.818182, 0.024519)
(24.545455, 0.019370)
(27.272727, 0.019370)
};

\addplot[name path=SCOPEOptimizerPPUpper, draw=none] plot coordinates {
(0.000000, 0.024519)
(5.930226, 0.024519)
(5.930226, 0.002609)
(6.010100, 0.002609)
(6.010100, 0.002339)
(8.520944, 0.002339)
(8.520944, 0.002067)
(9.552145, 0.002067)
(9.552145, 0.001789)
(10.641727, 0.001789)
(10.641727, 0.001765)
(11.563596, 0.001765)
(11.563596, 0.001716)
(24.726841, 0.001716)
(24.726841, 0.001106)
(30.000000, 0.001106)
};
\addplot[name path=SCOPEOptimizerPPLower, draw=none] plot coordinates {
(0.000000, 0.024519)
(4.657106, 0.024519)
(4.657106, 0.002609)
(4.992228, 0.002609)
(4.992228, 0.001946)
(6.274129, 0.001946)
(6.274129, 0.001604)
(7.207738, 0.001604)
(7.207738, 0.001289)
(8.125889, 0.001289)
(8.125889, 0.001106)
(9.942451, 0.001106)
(9.942451, 0.001009)
(19.784206, 0.001009)
(19.784206, 0.000829)
(20.168931, 0.000829)
(20.168931, 0.000769)
(30.000000, 0.000769)
};
\addplot[fill=RedPPAlt, fill opacity=0.1, draw=none] fill between[of=SCOPEOptimizerPPUpper and SCOPEOptimizerPPLower];
\addplot[color=RedPPAlt, line width=0.5mm] plot coordinates {
(0.000000, 0.024519)
(4.992228, 0.024519)
(4.992228, 0.002609)
(5.930226, 0.002609)
(5.930226, 0.001946)
(8.044100, 0.001946)
(8.044100, 0.001562)
(9.048987, 0.001562)
(9.048987, 0.001289)
(9.942451, 0.001289)
(9.942451, 0.001106)
(10.884634, 0.001106)
(10.884634, 0.001098)
(19.784206, 0.001098)
(19.784206, 0.001009)
(20.541891, 0.001009)
(20.541891, 0.000769)
(30.000000, 0.000769)
};
\addplot[only marks, color=RedPPAlt, mark size=3.0pt, mark=square*, line width=0.5mm] coordinates {
(2.727273, 0.024519)
(5.454545, 0.002609)
(8.181818, 0.001562)
(10.909091, 0.001098)
(13.636364, 0.001098)
(16.363636, 0.001098)
(19.090909, 0.001098)
(21.818182, 0.000769)
(24.545455, 0.000769)
(27.272727, 0.000769)
};

% New


    \end{axis}
\end{tikzpicture}%
}%
\hspace{-2mm}
\subfloat[]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        axis line style={line width=0.3pt},
        height=\columnwidth/2.0,
        width=\columnwidth/1.4,
        ylabel={Best feasible cost},
        xmin=0, xmax=5.0,
        ymin=0.0003, ymax=0.005,
        xtick={0, 1,2,3,4,5},
        xticklabel style = {font=\footnotesize},
        xticklabels={0, 1,2,3,4,5},
        ymode=log,
        log basis y=10,
        grid=both,
major grid style={line width=0.3pt, draw=gray!35},
minor grid style={line width=0.2pt, draw=gray!20},
        ytick={3e-4,1e-3,3e-3},
        yticklabels={$3\!\times\!10^{-4}$,$10^{-3}$,$3\!\times\!10^{-3}$},
        every axis y label/.style={at={(current axis.north west)},anchor=south west, xshift=0mm, yshift=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
after end axis/.code={
  \node[font=\footnotesize,anchor=north] at (rel axis cs:0.5,-0.09) {Search budget in USD};
},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

\addplot[name path=RandomSearcherUpper, draw=none] plot coordinates {
(0.000000, 0.004516)
(1.802072, 0.004516)
(1.802072, 0.002005)
(1.860419, 0.002005)
(1.860419, 0.001156)
(5.000000, 0.001156)
};
\addplot[name path=RandomSearcherLower, draw=none] plot coordinates {
(0.000000, 0.004516)
(0.198557, 0.004516)
(0.198557, 0.001156)
(0.673430, 0.001156)
(0.673430, 0.000877)
(1.860419, 0.000877)
(1.860419, 0.000572)
(5.000000, 0.000572)
};
\addplot[fill=Gray, fill opacity=0.1, draw=none] fill between[of=RandomSearcherUpper and RandomSearcherLower];
\addplot[color=Gray, line width=0.5mm] plot coordinates {
(0.000000, 0.004516)
(0.673430, 0.004516)
(0.673430, 0.001156)
(1.860419, 0.001156)
(1.860419, 0.000877)
(5.000000, 0.000877)
};
\addplot[only marks, color=Gray, mark size=3.0pt, mark=x, line width=0.5mm] coordinates {
(0.454545, 0.004516)
(0.909091, 0.001156)
(1.363636, 0.001156)
(1.818182, 0.001156)
(2.272727, 0.000877)
(2.727273, 0.000877)
(3.181818, 0.000877)
(3.636364, 0.000877)
(4.090909, 0.000877)
(4.545455, 0.000877)
};

\addplot[name path=LLMSelectorOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004516)
(5.000000, 0.004516)
};
\addplot[name path=LLMSelectorOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004516)
(2.738026, 0.004516)
(2.738026, 0.002210)
(3.726489, 0.002210)
(3.726489, 0.001868)
(5.000000, 0.001868)
};
\addplot[fill=Pink, fill opacity=0.1, draw=none] fill between[of=LLMSelectorOptimizerUpper and LLMSelectorOptimizerLower];
\addplot[color=Pink, line width=0.5mm] plot coordinates {
(0.000000, 0.004516)
(5.000000, 0.004516)
};
\addplot[only marks, color=Pink, mark size=3.0pt, mark=star, line width=0.5mm] coordinates {
(0.454545, 0.004516)
(0.909091, 0.004516)
(1.363636, 0.004516)
(1.818182, 0.004516)
(2.272727, 0.004516)
(2.727273, 0.004516)
(3.181818, 0.004516)
(3.636364, 0.004516)
(4.090909, 0.004516)
(4.545455, 0.004516)
};

\addplot[name path=SafeOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004516)
(5.000000, 0.004516)
};
\addplot[name path=SafeOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004516)
(0.673430, 0.004516)
(0.673430, 0.000877)
(5.000000, 0.000877)
};
\addplot[fill=DeepBlue, fill opacity=0.1, draw=none] fill between[of=SafeOptimizerUpper and SafeOptimizerLower];
\addplot[color=DeepBlue, line width=0.5mm] plot coordinates {
(0.000000, 0.004516)
(1.149080, 0.004516)
(1.149080, 0.001156)
(5.000000, 0.001156)
};
\addplot[only marks, color=DeepBlue, mark size=3.0pt, mark=triangle, line width=0.5mm, mark options={rotate=180, solid, fill=white}] coordinates {
(0.454545, 0.004516)
(0.909091, 0.004516)
(1.363636, 0.001156)
(1.818182, 0.001156)
(2.272727, 0.001156)
(2.727273, 0.001156)
(3.181818, 0.001156)
(3.636364, 0.001156)
(4.090909, 0.001156)
(4.545455, 0.001156)
};

\addplot[name path=ConfigOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004516)
(4.499411, 0.004516)
(4.499411, 0.001214)
(5.000000, 0.001214)
};
\addplot[name path=ConfigOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004516)
(0.198557, 0.004516)
(0.198557, 0.001156)
(0.673430, 0.001156)
(0.673430, 0.000877)
(0.737244, 0.000877)
(0.737244, 0.000626)
(0.927988, 0.000626)
(0.927988, 0.000599)
(1.411311, 0.000599)
(1.411311, 0.000574)
(2.725521, 0.000574)
(2.725521, 0.000536)
(5.000000, 0.000536)
};
\addplot[fill=LightGreen, fill opacity=0.1, draw=none] fill between[of=ConfigOptimizerUpper and ConfigOptimizerLower];
\addplot[color=LightGreen, line width=0.5mm] plot coordinates {
(0.000000, 0.004516)
(0.673430, 0.004516)
(0.673430, 0.001156)
(1.535437, 0.001156)
(1.535437, 0.001053)
(4.636560, 0.001053)
(4.636560, 0.001018)
(5.000000, 0.001018)
};
\addplot[only marks, color=LightGreen, mark size=3.0pt, mark=diamond, line width=0.5mm] coordinates {
(0.454545, 0.004516)
(0.909091, 0.001156)
(1.363636, 0.001156)
(1.818182, 0.001053)
(2.272727, 0.001053)
(2.727273, 0.001053)
(3.181818, 0.001053)
(3.636364, 0.001053)
(4.090909, 0.001053)
(4.545455, 0.001053)
};

\addplot[name path=AbacusOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004516)
(5.000000, 0.004516)
};
\addplot[name path=AbacusOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004516)
(5.000000, 0.004516)
};
\addplot[fill=LightBlue, fill opacity=0.1, draw=none] fill between[of=AbacusOptimizerUpper and AbacusOptimizerLower];
\addplot[color=LightBlue, line width=0.5mm] plot coordinates {
(0.000000, 0.004516)
(5.000000, 0.004516)
};
\addplot[only marks, color=LightBlue, mark size=3.0pt, mark=pentagon, line width=0.5mm] coordinates {
(0.454545, 0.004516)
(0.909091, 0.004516)
(1.363636, 0.004516)
(1.818182, 0.004516)
(2.272727, 0.004516)
(2.727273, 0.004516)
(3.181818, 0.004516)
(3.636364, 0.004516)
(4.090909, 0.004516)
(4.545455, 0.004516)
};

\addplot[name path=BayesianOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004516)
(2.733107, 0.004516)
(2.733107, 0.003622)
(4.206877, 0.003622)
(4.206877, 0.003321)
(5.000000, 0.003321)
};
\addplot[name path=BayesianOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004516)
(0.673430, 0.004516)
(0.673430, 0.000877)
(0.737244, 0.000877)
(0.737244, 0.000626)
(2.704976, 0.000626)
(2.704976, 0.000552)
(2.957752, 0.000552)
(2.957752, 0.000539)
(3.339683, 0.000539)
(3.339683, 0.000434)
(5.000000, 0.000434)
};
\addplot[fill=Orange, fill opacity=0.1, draw=none] fill between[of=BayesianOptimizerUpper and BayesianOptimizerLower];
\addplot[color=Orange, line width=0.5mm] plot coordinates {
(0.000000, 0.004516)
(1.149080, 0.004516)
(1.149080, 0.001156)
(3.834008, 0.001156)
(3.834008, 0.001069)
(4.156569, 0.001069)
(4.156569, 0.000866)
(4.590735, 0.000866)
(4.590735, 0.000666)
(5.000000, 0.000666)
};
\addplot[only marks, color=Orange, mark size=3.0pt, mark=o, line width=0.5mm] coordinates {
(0.454545, 0.004516)
(0.909091, 0.004516)
(1.363636, 0.001156)
(1.818182, 0.001156)
(2.272727, 0.001156)
(2.727273, 0.001156)
(3.181818, 0.001156)
(3.636364, 0.001156)
(4.090909, 0.001069)
(4.545455, 0.000866)
};

\addplot[name path=LLAMBOOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004516)
(0.928861, 0.004516)
(0.928861, 0.003478)
(1.529051, 0.003478)
(1.529051, 0.003152)
(4.138833, 0.003152)
(4.138833, 0.002422)
(5.000000, 0.002422)
};
\addplot[name path=LLAMBOOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004516)
(0.359659, 0.004516)
(0.359659, 0.000837)
(1.615776, 0.000837)
(1.615776, 0.000728)
(5.000000, 0.000728)
};
\addplot[fill=Green, fill opacity=0.1, draw=none] fill between[of=LLAMBOOptimizerUpper and LLAMBOOptimizerLower];
\addplot[color=Green, line width=0.5mm] plot coordinates {
(0.000000, 0.004516)
(0.653962, 0.004516)
(0.653962, 0.001026)
(4.402245, 0.001026)
(4.402245, 0.000991)
(5.000000, 0.000991)
(5.000000, 0.000953)
};
\addplot[only marks, color=Green, mark size=3.0pt, mark=triangle, line width=0.5mm] coordinates {
(0.454545, 0.004516)
(0.909091, 0.001026)
(1.363636, 0.001026)
(1.818182, 0.001026)
(2.272727, 0.001026)
(2.727273, 0.001026)
(3.181818, 0.001026)
(3.636364, 0.001026)
(4.090909, 0.001026)
(4.545455, 0.000991)
};



\addplot[name path=SCOPEOptimizerPPUpper, draw=none] plot coordinates {
(0.000000, 0.004516)
(0.823436, 0.004516)
(0.823436, 0.001839)
(1.799169, 0.001839)
(1.799169, 0.001117)
(1.866028, 0.001117)
(1.866028, 0.000614)
(2.231526, 0.000614)
(2.231526, 0.000610)
(2.321885, 0.000610)
(2.321885, 0.000566)
(2.495342, 0.000566)
(2.495342, 0.000538)
(2.605036, 0.000538)
(2.605036, 0.000510)
(3.080814, 0.000510)
(3.080814, 0.000482)
(3.769174, 0.000482)
(3.769174, 0.000468)
(4.135718, 0.000468)
(4.135718, 0.000456)
(5.000000, 0.000456)
};
\addplot[name path=SCOPEOptimizerPPLower, draw=none] plot coordinates {
(0.000000, 0.004516)
(0.556960, 0.004516)
(0.556960, 0.001839)
(0.926772, 0.001839)
(0.926772, 0.000614)
(1.151860, 0.000614)
(1.151860, 0.000459)
(1.210739, 0.000459)
(1.210739, 0.000424)
(1.870783, 0.000424)
(1.870783, 0.000392)
(2.077924, 0.000392)
(2.077924, 0.000327)
(2.996593, 0.000327)
(2.996593, 0.000324)
(3.008732, 0.000324)
(3.008732, 0.000317)
(3.039793, 0.000317)
(3.039793, 0.000305)
(5.000000, 0.000305)
};
\addplot[fill=RedPPAlt, fill opacity=0.1, draw=none] fill between[of=SCOPEOptimizerPPUpper and SCOPEOptimizerPPLower];
\addplot[color=RedPPAlt, line width=0.5mm] plot coordinates {
(0.000000, 0.004516)
(0.594944, 0.004516)
(0.594944, 0.001839)
(1.151860, 0.001839)
(1.151860, 0.000614)
(1.866028, 0.000614)
(1.866028, 0.000484)
(2.077924, 0.000484)
(2.077924, 0.000392)
(2.236652, 0.000392)
(2.236652, 0.000363)
(2.587799, 0.000363)
(2.587799, 0.000356)
(2.765463, 0.000356)
(2.765463, 0.000355)
(2.883440, 0.000355)
(2.883440, 0.000329)
(2.996593, 0.000329)
(2.996593, 0.000327)
(3.008732, 0.000327)
(3.008732, 0.000324)
(4.581567, 0.000324)
(4.581567, 0.000310)
(5.000000, 0.000310)
};
\addplot[only marks, color=RedPPAlt, mark size=3.0pt, mark=square*, line width=0.5mm] coordinates {
(0.454545, 0.004516)
(0.909091, 0.001839)
(1.363636, 0.000614)
(1.818182, 0.000614)
(2.272727, 0.000363)
(2.727273, 0.000356)
(3.181818, 0.000324)
(3.636364, 0.000324)
(4.090909, 0.000324)
(4.545455, 0.000324)
};

    \end{axis}
\end{tikzpicture}%
}%
\hspace{-2mm}
\subfloat[]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        axis line style={line width=0.3pt},
        height=\columnwidth/2.0,
        width=\columnwidth/1.4,
        ylabel={Best feasible cost},
        xmin=0, xmax=2.0,
        ymin=0.0001, ymax=0.005,
        xtick={0, 0.5, 1, 1.5, 2},
        xticklabel style = {font=\footnotesize},
        xticklabels={0, 0.5, 1, 1.5, 2},
        ytick={0.0001, 0.0003, 0.001, 0.003}, % modify here
        yticklabels={$10^{-4}$, $3\times 10^{-4}$, $10^{-3}$, $3\times 10^{-3}$}, % modify here
        ymode=log,
        log basis y=10,
        grid=both,
major grid style={line width=0.3pt, draw=gray!35},
minor grid style={line width=0.2pt, draw=gray!20},
        every axis y label/.style={at={(current axis.north west)},anchor=south west, xshift=0mm, yshift=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
after end axis/.code={
  \node[font=\footnotesize,anchor=north] at (rel axis cs:0.5,-0.09) {Search budget in USD};
},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

\addplot[name path=RandomSearcherUpper, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.712357, 0.004336)
(0.712357, 0.001451)
(1.740177, 0.001451)
(1.740177, 0.001272)
(2.000000, 0.001272)
};
\addplot[name path=RandomSearcherLower, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.098104, 0.004336)
(0.098104, 0.000629)
(1.952847, 0.000629)
(1.952847, 0.000519)
(2.000000, 0.000519)
};
\addplot[fill=Gray, fill opacity=0.1, draw=none] fill between[of=RandomSearcherUpper and RandomSearcherLower];
\addplot[color=Gray, line width=0.5mm] plot coordinates {
(0.000000, 0.004336)
(0.367661, 0.004336)
(0.367661, 0.001451)
(1.410630, 0.001451)
(1.410630, 0.001272)
(1.740177, 0.001272)
(1.740177, 0.001177)
(2.000000, 0.001177)
};
\addplot[only marks, color=Gray, mark size=3.0pt, mark=x, line width=0.5mm] coordinates {
(0.181818, 0.004336)
(0.363636, 0.004336)
(0.545455, 0.001451)
(0.727273, 0.001451)
(0.909091, 0.001451)
(1.090909, 0.001451)
(1.272727, 0.001451)
(1.454545, 0.001272)
(1.636364, 0.001272)
(1.818182, 0.001177)
};

\addplot[name path=LLMSelectorOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004336)
(2.000000, 0.004336)
};
\addplot[name path=LLMSelectorOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004336)
(2.000000, 0.004336)
};
\addplot[fill=Pink, fill opacity=0.1, draw=none] fill between[of=LLMSelectorOptimizerUpper and LLMSelectorOptimizerLower];
\addplot[color=Pink, line width=0.5mm] plot coordinates {
(0.000000, 0.004336)
(2.000000, 0.004336)
};
\addplot[only marks, color=Pink, mark size=3.0pt, mark=star, line width=0.5mm] coordinates {
(0.181818, 0.004336)
(0.363636, 0.004336)
(0.545455, 0.004336)
(0.727273, 0.004336)
(0.909091, 0.004336)
(1.090909, 0.004336)
(1.272727, 0.004336)
(1.454545, 0.004336)
(1.636364, 0.004336)
(1.818182, 0.004336)
};

\addplot[name path=SafeOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.712357, 0.004336)
(0.712357, 0.001451)
(2.000000, 0.001451)
};
\addplot[name path=SafeOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.472290, 0.004336)
(0.472290, 0.000629)
(2.000000, 0.000629)
};
\addplot[fill=DeepBlue, fill opacity=0.1, draw=none] fill between[of=SafeOptimizerUpper and SafeOptimizerLower];
\addplot[color=DeepBlue, line width=0.5mm] plot coordinates {
(0.000000, 0.004336)
(0.561617, 0.004336)
(0.561617, 0.001451)
(2.000000, 0.001451)
};
\addplot[only marks, color=DeepBlue, mark size=3.0pt, mark=triangle, line width=0.5mm, mark options={rotate=180, solid, fill=white}] coordinates {
(0.181818, 0.004336)
(0.363636, 0.004336)
(0.545455, 0.004336)
(0.727273, 0.001451)
(0.909091, 0.001451)
(1.090909, 0.001451)
(1.272727, 0.001451)
(1.454545, 0.001451)
(1.636364, 0.001451)
(1.818182, 0.001451)
};

\addplot[name path=AbacusOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.921632, 0.004336)
(0.921632, 0.001158)
(2.000000, 0.001158)
};
\addplot[name path=AbacusOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.208016, 0.004336)
(0.208016, 0.000278)
(2.000000, 0.000278)
};
\addplot[fill=LightBlue, fill opacity=0.1, draw=none] fill between[of=AbacusOptimizerUpper and AbacusOptimizerLower];
\addplot[color=LightBlue, line width=0.5mm] plot coordinates {
(0.000000, 0.004336)
(0.449773, 0.004336)
(0.449773, 0.002551)
(0.851520, 0.002551)
(0.851520, 0.001107)
(1.049011, 0.001107)
(1.049011, 0.000995)
(1.217950, 0.000995)
(1.217950, 0.000461)
(2.000000, 0.000461)
};
\addplot[only marks, color=LightBlue, mark size=3.0pt, mark=pentagon, line width=0.5mm] coordinates {
(0.181818, 0.004336)
(0.363636, 0.004336)
(0.545455, 0.002551)
(0.727273, 0.002551)
(0.909091, 0.001107)
(1.090909, 0.000995)
(1.272727, 0.000461)
(1.454545, 0.000461)
(1.636364, 0.000461)
(1.818182, 0.000461)
};

\addplot[name path=LLAMBOOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.639731, 0.004336)
(0.639731, 0.001853)
(1.962550, 0.001853)
(1.962550, 0.001017)
(2.000000, 0.001017)
(2.000000, 0.000567)
};
\addplot[name path=LLAMBOOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.294638, 0.004336)
(0.294638, 0.001853)
(0.444878, 0.001853)
(0.444878, 0.000963)
(0.837980, 0.000963)
(0.837980, 0.000572)
(1.962550, 0.000572)
(1.962550, 0.000386)
(2.000000, 0.000386)
(2.000000, 0.000343)
};
\addplot[fill=Green, fill opacity=0.1, draw=none] fill between[of=LLAMBOOptimizerUpper and LLAMBOOptimizerLower];
\addplot[color=Green, line width=0.5mm] plot coordinates {
(0.000000, 0.004336)
(0.306474, 0.004336)
(0.306474, 0.001930)
(0.563031, 0.001930)
(0.563031, 0.001645)
(1.343575, 0.001645)
(1.343575, 0.001017)
(1.962550, 0.001017)
(1.962550, 0.000572)
(2.000000, 0.000572)
(2.000000, 0.000386)
};
\addplot[only marks, color=Green, mark size=3.0pt, mark=triangle, line width=0.5mm] coordinates {
(0.181818, 0.004336)
(0.363636, 0.001930)
(0.545455, 0.001930)
(0.727273, 0.001645)
(0.909091, 0.001645)
(1.090909, 0.001645)
(1.272727, 0.001645)
(1.454545, 0.001017)
(1.636364, 0.001017)
(1.818182, 0.001017)
};

\addplot[name path=ConfigOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.712357, 0.004336)
(0.712357, 0.001451)
(1.514371, 0.001451)
(1.514371, 0.000391)
(2.000000, 0.000391)
};
\addplot[name path=ConfigOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.098104, 0.004336)
(0.098104, 0.000629)
(0.624983, 0.000629)
(0.624983, 0.000206)
(1.103331, 0.000206)
(1.103331, 0.000142)
(1.514371, 0.000142)
(1.514371, 0.000125)
(1.654478, 0.000125)
(1.654478, 0.000100)
(1.738731, 0.000100)
(1.738731, 0.000074)
(2.000000, 0.000074)
};
\addplot[fill=LightGreen, fill opacity=0.1, draw=none] fill between[of=ConfigOptimizerUpper and ConfigOptimizerLower];
\addplot[color=LightGreen, line width=0.5mm] plot coordinates {
(0.000000, 0.004336)
(0.367661, 0.004336)
(0.367661, 0.001451)
(0.932254, 0.001451)
(0.932254, 0.000411)
(1.159023, 0.000411)
(1.159023, 0.000403)
(1.220036, 0.000403)
(1.220036, 0.000391)
(1.514371, 0.000391)
(1.514371, 0.000142)
(2.000000, 0.000142)
};
\addplot[only marks, color=LightGreen, mark size=3.0pt, mark=diamond, line width=0.5mm] coordinates {
(0.181818, 0.004336)
(0.363636, 0.004336)
(0.545455, 0.001451)
(0.727273, 0.001451)
(0.909091, 0.001451)
(1.090909, 0.000411)
(1.272727, 0.000391)
(1.454545, 0.000391)
(1.636364, 0.000142)
(1.818182, 0.000142)
};

\addplot[name path=BayesianOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.004336)                                               (0.712357, 0.004336)
(0.712357, 0.001451)
(2.000000, 0.001451)
};
\addplot[name path=BayesianOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.472290, 0.004336)
(0.472290, 0.000629)
(1.317690, 0.000629)
(1.317690, 0.000333)
(1.390018, 0.000333)
(1.390018, 0.000142)
(2.000000, 0.000142)
};
\addplot[fill=Orange, fill opacity=0.1, draw=none] fill between[of=BayesianOptimizerUpper and BayesianOptimizerLower];
\addplot[color=Orange, line width=0.5mm] plot coordinates {
(0.000000, 0.004336)
(0.561617, 0.004336)
(0.561617, 0.001451)
(1.835026, 0.001451)
(1.835026, 0.001446)
(2.000000, 0.001446)
};
\addplot[only marks, color=Orange, mark size=3.0pt, mark=o, line width=0.5mm] coordinates {
(0.181818, 0.004336)
(0.363636, 0.004336)
(0.545455, 0.004336)
(0.727273, 0.001451)
(0.909091, 0.001451)
(1.090909, 0.001451)
(1.272727, 0.001451)
(1.454545, 0.001451)
(1.636364, 0.001451)
(1.818182, 0.001451)
};



\addplot[name path=SCOPEOptimizerPPUpper, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.364637, 0.004336)
(0.364637, 0.000824)
(0.469961, 0.000824)
(0.469961, 0.000620)
(0.579613, 0.000620)
(0.579613, 0.000536)
(0.741463, 0.000536)
(0.741463, 0.000203)
(1.119869, 0.000203)
(1.119869, 0.000183)
(1.166371, 0.000183)
(1.166371, 0.000135)
(1.174879, 0.000135)
(1.174879, 0.000112)
(2.000000, 0.000112)
};
\addplot[name path=SCOPEOptimizerPPLower, draw=none] plot coordinates {
(0.000000, 0.004336)
(0.247597, 0.004336)
(0.247597, 0.000238)
(0.323329, 0.000238)
(0.323329, 0.000112)
(1.174879, 0.000112)
(1.174879, 0.000055)
(1.202525, 0.000055)
(1.202525, 0.000040)
(1.207589, 0.000040)
(1.207589, 0.000024)
(2.000000, 0.000024)
};
\addplot[fill=RedPPAlt, fill opacity=0.1, draw=none] fill between[of=SCOPEOptimizerPPUpper and SCOPEOptimizerPPLower];
\addplot[color=RedPPAlt, line width=0.5mm] plot coordinates {
(0.000000, 0.004336)
(0.273729, 0.004336)
(0.273729, 0.000278)
(0.368482, 0.000278)
(0.368482, 0.000203)
(0.741463, 0.000203)
(0.741463, 0.000112)
(2.000000, 0.000112)
};
\addplot[only marks, color=RedPPAlt, mark size=3.0pt, mark=square*, line width=0.5mm] coordinates {
(0.181818, 0.004336)
(0.363636, 0.000278)
(0.545455, 0.000203)
(0.727273, 0.000203)
(0.909091, 0.000112)
(1.090909, 0.000112)
(1.272727, 0.000112)
(1.454545, 0.000112)
(1.636364, 0.000112)
(1.818182, 0.000112)
};
    
    \end{axis}
\end{tikzpicture}%
}%
\\
\vspace{-2mm}
\hspace{5mm}
\subfloat[]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        axis line style={line width=0.3pt},
        height=\columnwidth/2.0,
        width=\columnwidth/1.4,
        ylabel={Constraint violation},
after end axis/.code={
  \node[font=\footnotesize,anchor=north] at (rel axis cs:0.5,-0.09) {Search budget in USD};
  \node[font=\footnotesize,anchor=north] at (rel axis cs:0.5,-0.23) {{\bf (a) Text-to-SQL}};
},
        xmin=0, xmax=30.0,
        ymin=0, ymax=0.4,
        xtick={0, 10, 20, 30},
        xticklabel style = {font=\footnotesize},
        xticklabels={0, 10, 20, 30},
        ytick={0, 0.2, 0.4}, % modify here
        yticklabels={0, 0.2, 0.4}, % modify here
        grid=both,
major grid style={line width=0.3pt, draw=gray!35},
minor grid style={line width=0.2pt, draw=gray!20},
        every axis y label/.style={at={(current axis.north west)},anchor=south west, xshift=0mm, yshift=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]


\addplot[only marks, color=RedPPAlt, mark size=3.7pt, mark=square*, line width=0.5mm] coordinates {
(2.727273, 0.000000)
(5.454545, 0.000000)
(8.181818, 0.000000)
(10.909091, 0.000000)
(13.636364, 0.000000)
(16.363636, 0.000000)
(19.090909, 0.000000)
(21.818182, 0.000000)
(24.545455, 0.000000)
(27.272727, 0.000000)
};

\addplot[name path=RandomSearcherUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(2.721183, 0.000000)
(2.721183, 0.143755)
(2.942984, 0.143755)
(2.942984, 0.190581)
(5.665229, 0.190581)
(5.665229, 0.290683)
(6.440757, 0.290683)
(6.440757, 0.372896)
(7.859893, 0.372896)
(7.859893, 0.302731)
(8.890231, 0.302731)
(8.890231, 0.290683)
(10.803939, 0.290683)
(10.803939, 0.325564)
(17.252312, 0.325564)
(17.252312, 0.306564)
(21.000204, 0.306564)
(21.000204, 0.280698)
(23.013866, 0.280698)
(23.013866, 0.286503)
(30.000000, 0.286503)
(30.000000, 0.216094)
};
\addplot[name path=RandomSearcherLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(5.138710, 0.000000)
(5.138710, 0.112804)
(5.665229, 0.112804)
(5.665229, 0.123687)
(6.440757, 0.123687)
(6.440757, 0.190581)
(9.391358, 0.190581)
(9.391358, 0.260433)
(10.803939, 0.260433)
(10.803939, 0.262800)
(13.139249, 0.262800)
(13.139249, 0.238379)
(15.664605, 0.238379)
(15.664605, 0.255525)
(23.935154, 0.255525)
(23.935154, 0.163264)
(25.276609, 0.163264)
(25.276609, 0.169216)
(27.234895, 0.169216)
(27.234895, 0.182717)
(27.497733, 0.182717)
(27.497733, 0.183310)
(27.585997, 0.183310)
(27.585997, 0.180886)
(29.822290, 0.180886)
(29.822290, 0.190472)
(30.000000, 0.190472)
(30.000000, 0.193181)
};
\addplot[fill=Gray, fill opacity=0.1, draw=none] fill between[of=RandomSearcherUpper and RandomSearcherLower];
\addplot[color=Gray, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(2.942984, 0.000000)
(2.942984, 0.143755)
(3.751521, 0.143755)
(3.751521, 0.112804)
(5.138710, 0.112804)
(5.138710, 0.123687)
(5.665229, 0.123687)
(5.665229, 0.190581)
(6.440757, 0.190581)
(6.440757, 0.290683)
(8.890231, 0.290683)
(8.890231, 0.260433)
(9.391358, 0.260433)
(9.391358, 0.262800)
(10.803939, 0.262800)
(10.803939, 0.290683)
(12.113602, 0.290683)
(12.113602, 0.286836)
(15.861493, 0.286836)
(15.861493, 0.260336)
(18.319565, 0.260336)
(18.319565, 0.271518)
(26.590113, 0.271518)
(26.590113, 0.182717)
(27.234895, 0.182717)
(27.234895, 0.183310)
(27.497733, 0.183310)
(27.497733, 0.185771)
(28.424726, 0.185771)
(28.424726, 0.200339)
(28.775828, 0.200339)
(28.775828, 0.200898)
(30.000000, 0.200898)
(30.000000, 0.205309)
};
\addplot[only marks, color=Gray, mark size=3.0pt, mark=x, line width=0.5mm] coordinates {
(2.727273, 0.000000)
(5.454545, 0.123687)
(8.181818, 0.290683)
(10.909091, 0.290683)
(13.636364, 0.286836)
(16.363636, 0.260336)
(19.090909, 0.271518)
(21.818182, 0.271518)
(24.545455, 0.271518)
(27.272727, 0.183310)
};

\addplot[color=Pink, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(17.429971, 0.000000)
(17.429971, 0.364506)
(24.107804, 0.364506)
(24.107804, 0.339636)
(30.000000, 0.339636)
(30.000000, 0.330908)
};
\addplot[only marks, color=Pink, mark size=3.0pt, mark=star, line width=0.5mm] coordinates {
(2.727273, 0.000000)
(5.454545, 0.000000)
(8.181818, 0.000000)
(10.909091, 0.000000)
(13.636364, 0.000000)
(16.363636, 0.000000)
(19.090909, 0.364506)
(21.818182, 0.364506)
(24.545455, 0.339636)
(27.272727, 0.339636)
};

\addplot[name path=AbacusOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(11.167603, 0.000000)
(11.167603, 0.203960)
(16.745492, 0.203960)
(16.745492, 0.267754)
(21.964449, 0.267754)
(21.964449, 0.287984)
(25.897848, 0.287984)
(25.897848, 0.267780)
(30.000000, 0.267780)
(30.000000, 0.278433)
};
\addplot[name path=AbacusOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(23.020430, 0.000000)
(23.020430, 0.016736)
(30.000000, 0.016736)
(30.000000, 0.011849)
};
\addplot[fill=LightBlue, fill opacity=0.1, draw=none] fill between[of=AbacusOptimizerUpper and AbacusOptimizerLower];
\addplot[color=LightBlue, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(11.364516, 0.000000)
(11.364516, 0.030035)
(16.844146, 0.030035)
(16.844146, 0.112873)
(21.789208, 0.112873)
(21.789208, 0.138945)
(25.969217, 0.138945)
(25.969217, 0.153792)
(30.000000, 0.153792)
(30.000000, 0.147669)
};
\addplot[only marks, color=LightBlue, mark size=3.0pt, mark=pentagon, line width=0.5mm] coordinates {
(2.727273, 0.000000)
(5.454545, 0.000000)
(8.181818, 0.000000)
(10.909091, 0.000000)
(13.636364, 0.030035)
(16.363636, 0.030035)
(19.090909, 0.112873)
(21.818182, 0.138945)
(24.545455, 0.138945)
(27.272727, 0.153792)
};

\addplot[name path=LLAMBOOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(5.702472, 0.000000)
(5.702472, 0.028187)
(7.771192, 0.028187)
(7.771192, 0.032465)
(9.615871, 0.032465)
(9.615871, 0.064330)
(10.497580, 0.064330)
(10.497580, 0.092914)
(12.502239, 0.092914)
(12.502239, 0.109647)
(17.221739, 0.109647)
(17.221739, 0.128160)
(28.560169, 0.128160)
(28.560169, 0.134351)
(30.000000, 0.134351)
(30.000000, 0.132234)
};
\addplot[name path=LLAMBOOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(10.745389, 0.000000)
(10.745389, 0.060184)
(13.303566, 0.060184)
(13.303566, 0.062234)
(16.676702, 0.062234)
(16.676702, 0.076017)
(22.331356, 0.076017)
(22.331356, 0.084700)
(24.068266, 0.084700)
(24.068266, 0.076396)
(27.232687, 0.076396)
(27.232687, 0.076450)
(30.000000, 0.076450)
(30.000000, 0.072785)
};
\addplot[fill=Green, fill opacity=0.1, draw=none] fill between[of=LLAMBOOptimizerUpper and LLAMBOOptimizerLower];
\addplot[color=Green, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(7.771192, 0.000000)
(7.771192, 0.028187)
(9.615871, 0.028187)
(9.615871, 0.032465)
(10.573025, 0.032465)
(10.573025, 0.060184)
(10.745389, 0.060184)
(10.745389, 0.069867)
(14.095214, 0.069867)
(14.095214, 0.081068)
(16.840985, 0.081068)
(16.840985, 0.082563)
(18.760987, 0.082563)
(18.760987, 0.089510)
(24.068266, 0.089510)
(24.068266, 0.084700)
(29.025076, 0.084700)
(29.025076, 0.092148)
(30.000000, 0.092148)
(30.000000, 0.092521)
};
\addplot[only marks, color=Green, mark size=3.0pt, mark=triangle, line width=0.5mm] coordinates {
(2.727273, 0.000000)
(5.454545, 0.000000)
(8.181818, 0.028187)
(10.909091, 0.069867)
(13.636364, 0.069867)
(16.363636, 0.081068)
(19.090909, 0.089510)
(21.818182, 0.089510)
(24.545455, 0.084700)
(27.272727, 0.084700)
};

\addplot[name path=ConfigOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(2.721183, 0.000000)
(2.721183, 0.074971)
(2.942984, 0.074971)
(2.942984, 0.123928)
(5.665229, 0.123928)
(5.665229, 0.223875)
(7.307117, 0.223875)
(7.307117, 0.237437)
(9.001075, 0.237437)
(9.001075, 0.212253)
(9.391358, 0.212253)
(9.391358, 0.233998)
(13.139249, 0.233998)
(13.139249, 0.219705)
(22.824033, 0.219705)
(22.824033, 0.269794)
(27.194620, 0.269794)
(27.194620, 0.226434)
(30.000000, 0.226434)
(30.000000, 0.209945)
};
\addplot[name path=ConfigOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(5.138710, 0.000000)
(5.138710, 0.046055)
(6.440757, 0.046055)
(6.440757, 0.123928)
(9.391358, 0.123928)
(9.391358, 0.162466)
(10.919723, 0.162466)
(10.919723, 0.155413)
(12.040712, 0.155413)
(12.040712, 0.153705)
(13.255019, 0.153705)
(13.255019, 0.154019)
(14.348021, 0.154019)
(14.348021, 0.155275)
(15.532534, 0.155275)
(15.532534, 0.155927)
(19.046052, 0.155927)
(19.046052, 0.151214)
(20.420565, 0.151214)
(20.420565, 0.154764)
(21.947621, 0.154764)
(21.947621, 0.155395)
(22.993862, 0.155395)
(22.993862, 0.147943)
(25.344953, 0.147943)
(25.344953, 0.145072)
(26.985806, 0.145072)
(26.985806, 0.136251)
(29.368998, 0.136251)
(29.368998, 0.144460)
(30.000000, 0.144460)
(30.000000, 0.142334)
};
\addplot[fill=LightGreen, fill opacity=0.1, draw=none] fill between[of=ConfigOptimizerUpper and ConfigOptimizerLower];
\addplot[color=LightGreen, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(2.942984, 0.000000)
(2.942984, 0.074971)
(3.751521, 0.074971)
(3.751521, 0.073653)
(5.665229, 0.073653)
(5.665229, 0.123928)
(6.440757, 0.123928)
(6.440757, 0.186162)
(7.859893, 0.186162)
(7.859893, 0.178505)
(9.225765, 0.178505)
(9.225765, 0.162466)
(9.391358, 0.162466)
(9.391358, 0.212253)
(10.341105, 0.212253)
(10.341105, 0.202510)
(12.166597, 0.202510)
(12.166597, 0.184662)
(13.523160, 0.184662)
(13.523160, 0.176532)
(15.877975, 0.176532)
(15.877975, 0.170679)
(17.225950, 0.170679)
(17.225950, 0.157323)
(18.571713, 0.157323)
(18.571713, 0.157794)
(21.231248, 0.157794)
(21.231248, 0.160225)
(22.993862, 0.160225)
(22.993862, 0.155395)
(23.934560, 0.155395)
(23.934560, 0.150541)
(30.000000, 0.150541)
(30.000000, 0.157284)
};
\addplot[only marks, color=LightGreen, mark size=3.0pt, mark=diamond, line width=0.5mm] coordinates {
(2.727273, 0.000000)
(5.454545, 0.073653)
(8.181818, 0.178505)
(10.909091, 0.202510)
(13.636364, 0.176532)
(16.363636, 0.170679)
(19.090909, 0.157794)
(21.818182, 0.160225)
(24.545455, 0.150541)
(27.272727, 0.150541)
};

\addplot[color=RedPPAlt, line width=0.6mm] plot coordinates {
(0.000000, 0.000000)
(5.000000, 0.000000)
};

\addplot[only marks, color=DeepBlue , mark size=3.0pt, mark=triangle,mark options={rotate=180,solid,fill=white},line width=0.5mm] coordinates {
(2.727273, 0.000000)
(5.454545, 0.000000)
(8.181818, 0.000000)
(10.909091, 0.000000)
(13.636364, 0.000000)
(16.363636, 0.000000)
(19.090909, 0.000000)
(21.818182, 0.000000)
(24.545455, 0.000000)
(27.272727, 0.000000)
};

\addplot[only marks, color=Orange, mark size=2.8pt, mark=o, line width=0.5mm] coordinates {
(2.727273, 0.000000)
(5.454545, 0.000000)
(8.181818, 0.000000)
(10.909091, 0.000000)
(13.636364, 0.000000)
(16.363636, 0.000000)
(19.090909, 0.000000)
(21.818182, 0.000000)
(24.545455, 0.000000)
(27.272727, 0.000000)
};

    \end{axis}
\end{tikzpicture}%
}%
\hspace{4mm}
\subfloat[]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        axis line style={line width=0.3pt},
        height=\columnwidth/2.0,
        width=\columnwidth/1.4,
        ylabel={Constraint violation},
after end axis/.code={
  \node[font=\footnotesize,anchor=north] at (rel axis cs:0.5,-0.09) {Search budget in USD};
  \node[font=\footnotesize,anchor=north] at (rel axis cs:0.5,-0.23) {{\bf (b) Data transformation}};
},
        xmin=0, xmax=5.0,
        ymin=0, ymax=0.35,
        xtick={0, 1, 2, 3, 4, 5},
        xticklabel style = {font=\footnotesize},
        xticklabels={0, 1, 2, 3, 4, 5},
        ytick={0, 0.1, 0.2, 0.3}, % modify here
        yticklabels={0, 0.1, 0.2, 0.3}, % modify here
        grid=both,
major grid style={line width=0.3pt, draw=gray!35},
minor grid style={line width=0.2pt, draw=gray!20},
        every axis y label/.style={at={(current axis.north west)},anchor=south west, xshift=0mm, yshift=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

\addplot[only marks, color=RedPPAlt, mark size=3.7pt, mark=square*, line width=0.5mm] coordinates {
(0.454545, 0.000000)
(0.909091, 0.000000)
(1.363636, 0.000000)
(1.818182, 0.000000)
(2.272727, 0.000000)
(2.727273, 0.000000)
(3.181818, 0.000000)
(3.636364, 0.000000)
(4.090909, 0.000000)
(4.545455, 0.000000)
};

\addplot[name path=RandomSearcherUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.198557, 0.000000)
(0.198557, 0.220779)
(0.316160, 0.220779)
(0.316160, 0.110514)
(0.673430, 0.110514)
(0.673430, 0.119363)
(0.791033, 0.119363)
(0.791033, 0.110514)
(0.950523, 0.110514)
(0.950523, 0.134199)
(1.449616, 0.134199)
(1.449616, 0.132140)
(1.457209, 0.132140)
(1.457209, 0.136013)
(1.600643, 0.136013)
(1.600643, 0.125133)
(1.802072, 0.125133)
(1.802072, 0.133240)
(1.805127, 0.133240)
(1.805127, 0.158557)
(1.830025, 0.158557)
(1.830025, 0.156300)
(2.074951, 0.156300)
(2.074951, 0.150041)
(2.409599, 0.150041)
(2.409599, 0.135324)
(2.485960, 0.135324)
(2.485960, 0.131028)
(2.546949, 0.131028)
(2.546949, 0.128608)
(2.555219, 0.128608)
(2.555219, 0.130053)
(2.853925, 0.130053)
(2.853925, 0.148394)
(3.063546, 0.148394)
(3.063546, 0.146383)
(3.307615, 0.146383)
(3.307615, 0.135311)
(3.406637, 0.135311)
(3.406637, 0.133989)
(3.596417, 0.133989)
(3.596417, 0.137116)
(4.662248, 0.137116)
(4.662248, 0.125959)
(5.000000, 0.125959)
(5.000000, 0.122855)
};
\addplot[name path=RandomSearcherLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.950523, 0.000000)
(0.950523, 0.082959)
(1.623953, 0.082959)
(1.623953, 0.117984)
(1.743569, 0.117984)
(1.743569, 0.119434)
(1.937983, 0.119434)
(1.937983, 0.128779)
(2.060444, 0.128779)
(2.060444, 0.115521)
(2.395092, 0.115521)
(2.395092, 0.098547)
(2.511683, 0.098547)
(2.511683, 0.093747)
(2.678591, 0.093747)
(2.678591, 0.087638)
(2.985567, 0.087638)
(2.985567, 0.094166)
(3.195188, 0.094166)
(3.195188, 0.095910)
(3.439257, 0.095910)
(3.439257, 0.088862)
(3.490737, 0.088862)
(3.490737, 0.088894)
(3.680517, 0.088894)
(3.680517, 0.092844)
(4.746348, 0.092844)
(4.746348, 0.085753)
(4.764633, 0.085753)
(4.764633, 0.085717)
(4.894986, 0.085717)
(4.894986, 0.092946)
(5.000000, 0.092946)
(5.000000, 0.090946)
};
\addplot[fill=Gray, fill opacity=0.1, draw=none] fill between[of=RandomSearcherUpper and RandomSearcherLower];
\addplot[color=Gray, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.503307, 0.000000)
(0.503307, 0.062049)
(0.583996, 0.062049)
(0.583996, 0.068570)
(0.673430, 0.068570)
(0.673430, 0.110514)
(0.791033, 0.110514)
(0.791033, 0.082959)
(0.950523, 0.082959)
(0.950523, 0.110514)
(1.149080, 0.110514)
(1.149080, 0.128979)
(1.270687, 0.128979)
(1.270687, 0.129512)
(1.457209, 0.129512)
(1.457209, 0.132140)
(1.597587, 0.132140)
(1.597587, 0.125133)
(1.600643, 0.125133)
(1.600643, 0.124948)
(1.805127, 0.124948)
(1.805127, 0.133240)
(1.860419, 0.133240)
(1.860419, 0.128779)
(1.937983, 0.128779)
(1.937983, 0.134121)
(2.086968, 0.134121)
(2.086968, 0.129014)
(2.291452, 0.129014)
(2.291452, 0.123318)
(2.310294, 0.123318)
(2.310294, 0.122098)
(2.555219, 0.122098)
(2.555219, 0.128608)
(2.853925, 0.128608)
(2.853925, 0.130053)
(2.889867, 0.130053)
(2.889867, 0.118949)
(2.966229, 0.118949)
(2.966229, 0.115402)
(3.027218, 0.115402)
(3.027218, 0.113490)
(3.334194, 0.113490)
(3.334194, 0.133810)
(3.543815, 0.133810)
(3.543815, 0.132872)
(3.787884, 0.132872)
(3.787884, 0.123284)
(3.886906, 0.123284)
(3.886906, 0.122363)
(4.076686, 0.122363)
(4.076686, 0.125959)
(4.662248, 0.125959)
(4.662248, 0.119653)
(4.682033, 0.119653)
(4.682033, 0.119467)
(4.780189, 0.119467)
(4.780189, 0.120679)
(4.891357, 0.120679)
(4.891357, 0.119991)
(5.000000, 0.119991)
(5.000000, 0.113116)
};
\addplot[only marks, color=Gray, mark size=3.0pt, mark=x, line width=0.5mm] coordinates {
(0.454545, 0.000000)
(0.909091, 0.082959)
(1.363636, 0.129512)
(1.818182, 0.133240)
(2.272727, 0.129014)
(2.727273, 0.128608)
(3.181818, 0.113490)
(3.636364, 0.132872)
(4.090909, 0.125959)
(4.545455, 0.125959)
};

\addplot[fill=Pink, fill opacity=0.1, draw=none] fill between[of=LLMSelectorOptimizerUpper and LLMSelectorOptimizerLower];
\addplot[color=Pink, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.641502, 0.000000)
(0.641502, 0.062049)
(0.893009, 0.062049)
(0.893009, 0.044028)
(1.126754, 0.044028)
(1.126754, 0.057106)
(1.807267, 0.057106)
(1.807267, 0.059321)
(2.228797, 0.059321)
(2.228797, 0.066674)
(2.512580, 0.066674)
(2.512580, 0.060105)
(2.693190, 0.060105)
(2.693190, 0.058686)
(2.738026, 0.058686)
(2.738026, 0.060849)
(3.014888, 0.060849)
(3.014888, 0.058686)
(3.067068, 0.058686)
(3.067068, 0.057197)
(3.417507, 0.057197)
(3.417507, 0.056124)
(3.705483, 0.056124)
(3.705483, 0.060272)
(3.997838, 0.060272)
(3.997838, 0.061550)
(4.310760, 0.061550)
(4.310760, 0.063834)
(4.793871, 0.063834)
(4.793871, 0.062095)
(5.000000, 0.062095)
(5.000000, 0.062724)
};
\addplot[only marks, color=Pink, mark size=3.0pt, mark=star, line width=0.5mm] coordinates {
(0.454545, 0.000000)
(0.909091, 0.044028)
(1.363636, 0.057106)
(1.818182, 0.059321)
(2.272727, 0.066674)
(2.727273, 0.058686)
(3.181818, 0.057197)
(3.636364, 0.056124)
(4.090909, 0.061550)
(4.545455, 0.063834)
};

\addplot[name path=AbacusOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.676904, 0.000000)
(0.676904, 0.220779)
(0.687278, 0.220779)
(0.687278, 0.336219)
(0.941770, 0.336219)
(0.941770, 0.214663)
(0.991839, 0.214663)
(0.991839, 0.307359)
(1.702130, 0.307359)
(1.702130, 0.298631)
(2.150019, 0.298631)
(2.150019, 0.292463)
(2.525708, 0.292463)
(2.525708, 0.292559)
(2.778770, 0.292559)
(2.778770, 0.259416)
(3.028345, 0.259416)
(3.028345, 0.257752)
(3.127423, 0.257752)
(3.127423, 0.261771)
(5.000000, 0.261771)
(5.000000, 0.303533)
};
\addplot[name path=AbacusOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.991839, 0.000000)
(0.991839, 0.149791)
(1.289060, 0.149791)
(1.289060, 0.109342)
(1.590876, 0.109342)
(1.590876, 0.094475)
(1.914955, 0.094475)
(1.914955, 0.084847)
(2.053274, 0.084847)
(2.053274, 0.081845)
(2.164979, 0.081845)
(2.164979, 0.079752)
(2.326697, 0.079752)
(2.326697, 0.077140)
(2.586874, 0.077140)
(2.586874, 0.073725)
(2.814340, 0.073725)
(2.814340, 0.071327)
(2.981647, 0.071327)
(2.981647, 0.069826)
(2.984597, 0.069826)
(2.984597, 0.070011)
(5.000000, 0.070011)
(5.000000, 0.060331)
};
\addplot[fill=LightBlue, fill opacity=0.1, draw=none] fill between[of=AbacusOptimizerUpper and AbacusOptimizerLower];
\addplot[color=LightBlue, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.687278, 0.000000)
(0.687278, 0.220779)
(0.912484, 0.220779)
(0.912484, 0.149791)
(0.991839, 0.149791)
(0.991839, 0.214663)
(1.209499, 0.214663)
(1.209499, 0.156942)
(1.396070, 0.156942)
(1.396070, 0.163288)
(1.622262, 0.163288)
(1.622262, 0.168451)
(1.844166, 0.168451)
(1.844166, 0.171978)
(1.978861, 0.171978)
(1.978861, 0.188122)
(2.321483, 0.188122)
(2.321483, 0.219155)
(2.595789, 0.219155)
(2.595789, 0.237120)
(2.715969, 0.237120)
(2.715969, 0.243669)
(2.883861, 0.243669)
(2.883861, 0.251771)
(3.024070, 0.251771)
(3.024070, 0.257752)
(3.028345, 0.257752)
(3.028345, 0.239907)
(3.291004, 0.239907)
(3.291004, 0.223415)
(3.431643, 0.223415)
(3.431643, 0.215883)
(3.632532, 0.215883)
(3.632532, 0.206372)
(3.846726, 0.206372)
(3.846726, 0.193649)
(5.000000, 0.193649)
(5.000000, 0.162310)
};
\addplot[only marks, color=LightBlue, mark size=3.0pt, mark=pentagon, line width=0.5mm] coordinates {
(0.454545, 0.000000)
(0.909091, 0.220779)
(1.363636, 0.156942)
(1.818182, 0.168451)
(2.272727, 0.188122)
(2.727273, 0.243669)
(3.181818, 0.239907)
(3.636364, 0.206372)
(4.090909, 0.193649)
(4.545455, 0.193649)
};

\addplot[name path=LLAMBOOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.359659, 0.000000)
(0.359659, 0.011309)
(0.548435, 0.011309)
(0.548435, 0.007417)
(0.549309, 0.007417)
(0.549309, 0.023850)
(0.653962, 0.023850)
(0.653962, 0.036891)
(0.685211, 0.036891)
(0.685211, 0.052887)
(0.793089, 0.052887)
(0.793089, 0.045693)
(1.615776, 0.045693)
(1.615776, 0.156881)
(2.417428, 0.156881)
(2.417428, 0.104857)
(3.290203, 0.104857)
(3.290203, 0.078191)
(4.207818, 0.078191)
(4.207818, 0.084111)
(4.402245, 0.084111)
(4.402245, 0.111807)
(5.000000, 0.111807)
(5.000000, 0.098440)
};
\addplot[name path=LLAMBOOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.928861, 0.000000)
(0.928861, 0.007165)
(1.207535, 0.007165)
(1.207535, 0.005512)
(1.529051, 0.005512)
(1.529051, 0.026503)
(1.856484, 0.026503)
(1.856484, 0.023547)
(2.100400, 0.023547)
(2.100400, 0.019293)
(3.152754, 0.019293)
(3.152754, 0.039451)
(3.502073, 0.039451)
(3.502073, 0.048014)
(4.138833, 0.048014)
(4.138833, 0.068548)
(5.000000, 0.068548)
(5.000000, 0.056742)
};
\addplot[fill=Green, fill opacity=0.1, draw=none] fill between[of=LLAMBOOptimizerUpper and LLAMBOOptimizerLower];
\addplot[color=Green, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.549309, 0.000000)
(0.549309, 0.007417)
(0.685211, 0.007417)
(0.685211, 0.036891)
(0.802201, 0.036891)
(0.802201, 0.030074)
(1.017676, 0.030074)
(1.017676, 0.042955)
(1.856484, 0.042955)
(1.856484, 0.026503)
(2.100400, 0.026503)
(2.100400, 0.023547)
(2.653868, 0.023547)
(2.653868, 0.039451)
(3.152754, 0.039451)
(3.152754, 0.048014)
(3.502073, 0.048014)
(3.502073, 0.076379)
(4.402245, 0.076379)
(4.402245, 0.084111)
(5.000000, 0.084111)
(5.000000, 0.080616)
};
\addplot[only marks, color=Green, mark size=3.0pt, mark=triangle, line width=0.5mm] coordinates {
(0.454545, 0.000000)
(0.909091, 0.030074)
(1.363636, 0.042955)
(1.818182, 0.042955)
(2.272727, 0.023547)
(2.727273, 0.039451)
(3.181818, 0.048014)
(3.636364, 0.076379)
(4.090909, 0.076379)
(4.545455, 0.084111)
};

\addplot[name path=ConfigOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.198557, 0.000000)
(0.198557, 0.131060)
(0.316160, 0.131060)
(0.316160, 0.082309)
(0.950523, 0.082309)
(0.950523, 0.117595)
(1.149080, 0.117595)
(1.149080, 0.119922)
(1.259573, 0.119922)
(1.259573, 0.121669)
(1.449616, 0.121669)
(1.449616, 0.121420)
(1.877020, 0.121420)
(1.877020, 0.107901)
(2.343614, 0.107901)
(2.343614, 0.090154)
(2.434143, 0.090154)
(2.434143, 0.086801)
(2.771161, 0.086801)
(2.771161, 0.083791)
(3.122748, 0.083791)
(3.122748, 0.086217)
(3.457546, 0.086217)
(3.457546, 0.088068)
(3.829621, 0.088068)
(3.829621, 0.082736)
(4.046306, 0.082736)
(4.046306, 0.078538)
(4.179229, 0.078538)
(4.179229, 0.076177)
(4.375558, 0.076177)
(4.375558, 0.080076)
(4.499411, 0.080076)
(4.499411, 0.078388)
(4.552899, 0.078388)
(4.552899, 0.077467)
(4.620724, 0.077467)
(4.620724, 0.077452)
(4.799112, 0.077452)
(4.799112, 0.075271)
(5.000000, 0.075271)
(5.000000, 0.073000)
};
\addplot[name path=ConfigOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.950523, 0.000000)
(0.950523, 0.034472)
(0.992395, 0.034472)
(0.992395, 0.032235)
(1.084423, 0.032235)
(1.084423, 0.029499)
(1.177561, 0.029499)
(1.177561, 0.027166)
(1.246569, 0.027166)
(1.246569, 0.027499)
(1.352792, 0.027499)
(1.352792, 0.027946)
(1.411311, 0.027946)
(1.411311, 0.026787)
(1.477778, 0.026787)
(1.477778, 0.025582)
(1.554312, 0.025582)
(1.554312, 0.024323)
(1.620420, 0.024323)
(1.620420, 0.024684)
(1.696987, 0.024684)
(1.696987, 0.023571)
(1.758454, 0.023571)
(1.758454, 0.024411)
(1.867047, 0.024411)
(1.867047, 0.024083)
(1.940078, 0.024083)
(1.940078, 0.028771)
(2.038271, 0.028771)
(2.038271, 0.027385)
(2.119441, 0.027385)
(2.119441, 0.026336)
(2.181994, 0.026336)
(2.181994, 0.025581)
(2.250682, 0.025581)
(2.250682, 0.024800)
(2.347459, 0.024800)
(2.347459, 0.023778)
(2.414764, 0.023778)
(2.414764, 0.023236)
(2.473464, 0.023236)
(2.473464, 0.022684)
(2.535242, 0.022684)
(2.535242, 0.022132)
(2.601829, 0.022132)
(2.601829, 0.022415)
(2.670837, 0.022415)
(2.670837, 0.021836)
(2.725521, 0.021836)
(2.725521, 0.021397)
(2.783418, 0.021397)
(2.783418, 0.020952)
(2.854418, 0.020952)
(2.854418, 0.020539)
(5.000000, 0.020539)
(5.000000, 0.013583)
};
\addplot[fill=LightGreen, fill opacity=0.1, draw=none] fill between[of=ConfigOptimizerUpper and ConfigOptimizerLower];
\addplot[color=LightGreen, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.503307, 0.000000)
(0.503307, 0.012067)
(0.583996, 0.012067)
(0.583996, 0.020966)
(0.673430, 0.020966)
(0.673430, 0.047502)
(0.737244, 0.047502)
(0.737244, 0.043391)
(0.801635, 0.043391)
(0.801635, 0.039905)
(0.866929, 0.039905)
(0.866929, 0.036900)
(0.927988, 0.036900)
(0.927988, 0.034472)
(0.950523, 0.034472)
(0.950523, 0.082309)
(1.149080, 0.082309)
(1.149080, 0.117595)
(1.259573, 0.117595)
(1.259573, 0.119922)
(1.285074, 0.119922)
(1.285074, 0.121433)
(1.427998, 0.121433)
(1.427998, 0.116934)
(1.535437, 0.116934)
(1.535437, 0.109054)
(1.764140, 0.109054)
(1.764140, 0.094917)
(1.980694, 0.094917)
(1.980694, 0.084539)
(2.136224, 0.084539)
(2.136224, 0.078384)
(2.370061, 0.078384)
(2.370061, 0.070651)
(2.485058, 0.070651)
(2.485058, 0.067581)
(2.600882, 0.067581)
(2.600882, 0.067335)
(2.709071, 0.067335)
(2.709071, 0.068277)
(2.871305, 0.068277)
(2.871305, 0.065479)
(3.082509, 0.065479)
(3.082509, 0.066232)
(3.202555, 0.066232)
(3.202555, 0.063750)
(3.321952, 0.063750)
(3.321952, 0.061458)
(3.534791, 0.061458)
(3.534791, 0.057758)
(3.653954, 0.057758)
(3.653954, 0.055874)
(3.770930, 0.055874)
(3.770930, 0.055618)
(3.894684, 0.055618)
(3.894684, 0.054906)
(3.983543, 0.054906)
(3.983543, 0.054421)
(4.077109, 0.054421)
(4.077109, 0.055921)
(4.215151, 0.055921)
(4.215151, 0.060375)
(4.455947, 0.060375)
(4.455947, 0.058905)
(4.532729, 0.058905)
(4.532729, 0.058714)
(4.636560, 0.058714)
(4.636560, 0.059435)
(4.741698, 0.059435)
(4.741698, 0.058117)
(4.826429, 0.058117)
(4.826429, 0.057097)
(5.000000, 0.057097)
(5.000000, 0.056768)
};
\addplot[only marks, color=LightGreen, mark size=3.0pt, mark=diamond, line width=0.5mm] coordinates {
(0.454545, 0.000000)
(0.909091, 0.036900)
(1.363636, 0.121433)
(1.818182, 0.094917)
(2.272727, 0.078384)
(2.727273, 0.068277)
(3.181818, 0.066232)
(3.636364, 0.057758)
(4.090909, 0.055921)
(4.545455, 0.058714)
};

\addplot[color=RedPPAlt, line width=0.6mm] plot coordinates {
(0.000000, 0.000000)
(5.000000, 0.000000)
};

\addplot[only marks, color=DeepBlue , mark size=3.0pt, mark=triangle,mark options={rotate=180,solid,fill=white},line width=0.5mm] coordinates {
(0.454545, 0.000000)
(0.909091, 0.000000)
(1.363636, 0.000000)
(1.818182, 0.000000)
(2.272727, 0.000000)
(2.727273, 0.000000)
(3.181818, 0.000000)
(3.636364, 0.000000)
(4.090909, 0.000000)
(4.545455, 0.000000)
};

\addplot[only marks, color=Orange, mark size=2.8pt, mark=o, line width=0.5mm] coordinates {
(0.454545, 0.000000)
(0.909091, 0.000000)
(1.363636, 0.000000)
(1.818182, 0.000000)
(2.272727, 0.000000)
(2.727273, 0.000000)
(3.181818, 0.000000)
(3.636364, 0.000000)
(4.090909, 0.000000)
(4.545455, 0.000000)
};

    \end{axis}
\end{tikzpicture}%
}%
\hspace{4mm}
\subfloat[]{
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        axis line style={line width=0.3pt},
        height=\columnwidth/2.0,
        width=\columnwidth/1.4,
        ylabel={Constraint violation},
after end axis/.code={
  \node[font=\footnotesize,anchor=north] at (rel axis cs:0.5,-0.09) {Search budget in USD};
  \node[font=\footnotesize,anchor=north] at (rel axis cs:0.5,-0.23) {{\bf (c) Data imputation}};
},
        xmin=0, xmax=2.0,
        ymin=0, ymax=0.15,
        xtick={0, 0.5, 1, 1.5, 2},
        xticklabel style = {font=\footnotesize},
        xticklabels={0, 0.5, 1, 1.5, 2},
        ytick={0, 0.1, 0.2}, % modify here
        yticklabels={0, 0.1, 0.2}, % modify here
        grid=both,
major grid style={line width=0.3pt, draw=gray!35},
minor grid style={line width=0.2pt, draw=gray!20},
        every axis y label/.style={at={(current axis.north west)},anchor=south west, xshift=0mm, yshift=0mm},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
    ]

\addplot[only marks, color=RedPPAlt, mark size=3.7pt, mark=square*, line width=0.5mm] coordinates {
(0.181818, 0.000000)
(0.363636, 0.000000)
(0.545455, 0.000000)
(0.727273, 0.000000)
(0.909091, 0.000000)
(1.090909, 0.000000)
(1.272727, 0.000000)
(1.454545, 0.000000)
(1.636364, 0.000000)
(1.818182, 0.000000)
};

\addplot[name path=RandomSearcherUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.223718, 0.000000)
(0.223718, 0.046440)
(0.344695, 0.046440)
(0.344695, 0.128381)
(0.485985, 0.128381)
(0.485985, 0.103943)
(0.545332, 0.103943)
(0.545332, 0.100873)
(0.613579, 0.100873)
(0.613579, 0.085983)
(0.712357, 0.085983)
(0.712357, 0.092687)
(0.890027, 0.092687)
(0.890027, 0.089983)
(1.017622, 0.089983)
(1.017622, 0.078277)
(1.556571, 0.078277)
(1.556571, 0.089362)
(1.740177, 0.089362)
(1.740177, 0.079322)
(1.817148, 0.079322)
(1.817148, 0.075754)
(1.938367, 0.075754)
(1.938367, 0.073308)
(2.000000, 0.073308)
(2.000000, 0.072184)
};
\addplot[name path=RandomSearcherLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.367661, 0.000000)
(0.367661, 0.046440)
(0.472290, 0.046440)
(0.472290, 0.100873)
(0.485985, 0.100873)
(0.485985, 0.085983)
(0.545332, 0.085983)
(0.545332, 0.058236)
(0.561617, 0.058236)
(0.561617, 0.062531)
(0.585743, 0.062531)
(0.585743, 0.068759)
(1.212233, 0.068759)
(1.212233, 0.032157)
(1.410630, 0.032157)
(1.410630, 0.027131)
(1.510626, 0.027131)
(1.510626, 0.025150)
(1.631845, 0.025150)
(1.631845, 0.030233)
(1.900560, 0.030233)
(1.900560, 0.031538)
(2.000000, 0.031538)
(2.000000, 0.029850)
};
\addplot[fill=Gray, fill opacity=0.1, draw=none] fill between[of=RandomSearcherUpper and RandomSearcherLower];
\addplot[color=Gray, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.344695, 0.000000)
(0.344695, 0.046440)
(0.367661, 0.046440)
(0.367661, 0.103943)
(0.485985, 0.103943)
(0.485985, 0.100873)
(0.545332, 0.100873)
(0.545332, 0.085983)
(0.613579, 0.085983)
(0.613579, 0.083852)
(0.839951, 0.083852)
(0.839951, 0.089983)
(0.890027, 0.089983)
(0.890027, 0.071685)
(0.906587, 0.071685)
(0.906587, 0.073700)
(0.930081, 0.073700)
(0.930081, 0.078277)
(1.017622, 0.078277)
(1.017622, 0.072596)
(1.039452, 0.072596)
(1.039452, 0.074834)
(1.056597, 0.074834)
(1.056597, 0.077104)
(1.683087, 0.077104)
(1.683087, 0.074833)
(1.871913, 0.074833)
(1.871913, 0.066867)
(1.952847, 0.066867)
(1.952847, 0.063949)
(2.000000, 0.063949)
(2.000000, 0.062363)
};
\addplot[only marks, color=Gray, mark size=3.0pt, mark=x, line width=0.5mm] coordinates {
(0.181818, 0.000000)
(0.363636, 0.046440)
(0.545455, 0.085983)
(0.727273, 0.083852)
(0.909091, 0.073700)
(1.090909, 0.077104)
(1.272727, 0.077104)
(1.454545, 0.077104)
(1.636364, 0.077104)
(1.818182, 0.074833)
};


\addplot[color=Pink, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.321570, 0.000000)
(0.321570, 0.055067)
(0.690033, 0.055067)
(0.690033, 0.058190)
(0.726017, 0.058190)
(0.726017, 0.059301)
(0.879450, 0.059301)
(0.879450, 0.058531)
(1.006465, 0.058531)
(1.006465, 0.057012)
(1.071763, 0.057012)
(1.071763, 0.059457)
(1.110001, 0.059457)
(1.110001, 0.061040)
(1.160403, 0.061040)
(1.160403, 0.062233)
(1.231707, 0.062233)
(1.231707, 0.063748)
(1.269715, 0.063748)
(1.269715, 0.063230)
(1.305847, 0.063230)
(1.305847, 0.063229)
(1.348821, 0.063229)
(1.348821, 0.063495)
(1.378181, 0.063495)
(1.378181, 0.064202)
(1.413249, 0.064202)
(1.413249, 0.064384)
(1.445407, 0.064384)
(1.445407, 0.064172)
(1.482299, 0.064172)
(1.482299, 0.063939)
(1.520515, 0.063939)
(1.520515, 0.064759)
(1.561471, 0.064759)
(1.561471, 0.064718)
(1.661466, 0.064718)
(1.661466, 0.065126)
(1.861356, 0.065126)
(1.861356, 0.064025)
(2.000000, 0.064025)
(2.000000, 0.063393)
};
\addplot[only marks, color=Pink, mark size=3.0pt, mark=star, line width=0.5mm] coordinates {
(0.181818, 0.000000)
(0.363636, 0.055067)
(0.545455, 0.055067)
(0.727273, 0.059301)
(0.909091, 0.058531)
(1.090909, 0.059457)
(1.272727, 0.063230)
(1.454545, 0.064172)
(1.636364, 0.064718)
(1.818182, 0.065126)
};

\addplot[name path=AbacusOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.449773, 0.000000)
(0.449773, 0.079505)
(0.676451, 0.079505)
(0.676451, 0.039530)
(0.851520, 0.039530)
(0.851520, 0.028473)
(1.049011, 0.028473)
(1.049011, 0.021644)
(1.217950, 0.021644)
(1.217950, 0.017959)
(1.283353, 0.017959)
(1.283353, 0.028757)
(1.465833, 0.028757)
(1.465833, 0.049574)
(1.608343, 0.049574)
(1.608343, 0.049299)
(2.000000, 0.049299)
(2.000000, 0.079509)
};
\addplot[name path=AbacusOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(2.000000, 0.000000)
};
\addplot[fill=LightBlue, fill opacity=0.1, draw=none] fill between[of=AbacusOptimizerUpper and AbacusOptimizerLower];
\addplot[color=LightBlue, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.466524, 0.000000)
(0.466524, 0.006191)
(1.130283, 0.006191)
(1.130283, 0.004747)
(1.283353, 0.004747)
(1.283353, 0.017959)
(1.387074, 0.017959)
(1.387074, 0.015344)
(1.610386, 0.015344)
(1.610386, 0.012870)
(2.000000, 0.012870)
(2.000000, 0.038233)
};
\addplot[only marks, color=LightBlue, mark size=3.0pt, mark=pentagon, line width=0.5mm] coordinates {
(0.181818, 0.000000)
(0.363636, 0.000000)
(0.545455, 0.006191)
(0.727273, 0.006191)
(0.909091, 0.006191)
(1.090909, 0.006191)
(1.272727, 0.004747)
(1.454545, 0.015344)
(1.636364, 0.012870)
(1.818182, 0.012870)
};

\addplot[name path=LLAMBOOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.639731, 0.000000)
(0.639731, 0.013843)
(0.910562, 0.013843)
(0.910562, 0.009726)
(1.024255, 0.009726)
(1.024255, 0.017471)
(1.184970, 0.017471)
(1.184970, 0.051202)
(1.343575, 0.051202)
(1.343575, 0.045158)
(2.000000, 0.045158)
(2.000000, 0.030336)
};
\addplot[name path=LLAMBOOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(1.184970, 0.000000)
(1.184970, 0.006538)
(1.562474, 0.006538)
(1.562474, 0.003507)
(2.000000, 0.003507)
(2.000000, 0.009440)
};
\addplot[fill=Green, fill opacity=0.1, draw=none] fill between[of=LLAMBOOptimizerUpper and LLAMBOOptimizerLower];
\addplot[color=Green, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.748687, 0.000000)
(0.748687, 0.007318)
(0.837980, 0.007318)
(0.837980, 0.006538)
(1.184970, 0.006538)
(1.184970, 0.017471)
(1.257027, 0.017471)
(1.257027, 0.021416)
(1.962550, 0.021416)
(1.962550, 0.021800)
(2.000000, 0.021800)
(2.000000, 0.021392)
};
\addplot[only marks, color=Green, mark size=3.0pt, mark=triangle, line width=0.5mm] coordinates {
(0.181818, 0.000000)
(0.363636, 0.000000)
(0.545455, 0.000000)
(0.727273, 0.000000)
(0.909091, 0.006538)
(1.090909, 0.006538)
(1.272727, 0.021416)
(1.454545, 0.021416)
(1.636364, 0.021416)
(1.818182, 0.021416)
};


\addplot[name path=ConfigOptimizerUpper, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.223718, 0.000000)
(0.223718, 0.026075)
(0.344695, 0.026075)
(0.344695, 0.088925)
(0.485985, 0.088925)
(0.485985, 0.079920)
(0.516827, 0.079920)
(0.516827, 0.076374)
(0.544946, 0.076374)
(0.544946, 0.077376)
(0.592794, 0.077376)
(0.592794, 0.073603)
(0.624983, 0.073603)
(0.624983, 0.071390)
(0.647883, 0.071390)
(0.647883, 0.068866)
(0.712357, 0.068866)
(0.712357, 0.078904)
(0.810189, 0.078904)
(0.810189, 0.069376)
(0.868112, 0.069376)
(0.868112, 0.070052)
(0.875234, 0.070052)
(0.875234, 0.084326)
(0.921243, 0.084326)
(0.921243, 0.081237)
(0.961548, 0.081237)
(0.961548, 0.079670)
(0.988706, 0.079670)
(0.988706, 0.078091)
(1.029185, 0.078091)
(1.029185, 0.075121)
(1.042453, 0.075121)
(1.042453, 0.073366)
(1.081193, 0.073366)
(1.081193, 0.076013)
(1.096156, 0.076013)
(1.096156, 0.076347)
(1.159023, 0.076347)
(1.159023, 0.075634)
(1.220036, 0.075634)
(1.220036, 0.071852)
(1.269676, 0.071852)
(1.269676, 0.069043)
(1.360099, 0.069043)
(1.360099, 0.077350)
(1.553409, 0.077350)
(1.553409, 0.075591)
(1.840821, 0.075591)
(1.840821, 0.079219)
(1.903232, 0.079219)
(1.903232, 0.084838)
(1.953544, 0.084838)
(1.953544, 0.084910)
(1.998392, 0.084910)
(1.998392, 0.086069)
(2.000000, 0.086069)
(2.000000, 0.086090)
};
\addplot[name path=ConfigOptimizerLower, draw=none] plot coordinates {
(0.000000, 0.000000)
(0.367661, 0.000000)
(0.367661, 0.026075)
(0.472290, 0.026075)
(0.472290, 0.063998)
(0.545332, 0.063998)
(0.545332, 0.043147)
(0.561617, 0.043147)
(0.561617, 0.046800)
(0.577922, 0.046800)
(0.577922, 0.050481)
(0.691296, 0.050481)
(0.691296, 0.053905)
(0.739066, 0.053905)
(0.739066, 0.052400)
(0.757919, 0.052400)
(0.757919, 0.052467)
(0.771531, 0.052467)
(0.771531, 0.052800)
(0.786945, 0.052800)
(0.786945, 0.052366)
(0.956926, 0.052366)
(0.956926, 0.049951)
(0.966923, 0.049951)
(0.966923, 0.050425)
(1.106990, 0.050425)
(1.106990, 0.048951)
(1.190742, 0.048951)
(1.190742, 0.045944)
(1.208101, 0.045944)
(1.208101, 0.045958)
(1.261897, 0.045958)
(1.261897, 0.046693)
(1.478564, 0.046693)
(1.478564, 0.047920)
(1.494919, 0.047920)
(1.494919, 0.047909)
(1.514371, 0.047909)
(1.514371, 0.048315)
(1.524009, 0.048315)
(1.524009, 0.048010)
(1.606351, 0.048010)
(1.606351, 0.050042)
(1.621631, 0.050042)
(1.621631, 0.049570)
(1.638900, 0.049570)
(1.638900, 0.049628)
(1.654478, 0.049628)
(1.654478, 0.049679)
(1.665108, 0.049679)
(1.665108, 0.049362)
(1.675038, 0.049362)
(1.675038, 0.049541)
(1.685831, 0.049541)
(1.685831, 0.049681)
(1.727151, 0.049681)
(1.727151, 0.049420)
(1.738731, 0.049420)
(1.738731, 0.049090)
(1.751090, 0.049090)
(1.751090, 0.048744)
(1.762935, 0.048744)
(1.762935, 0.048622)
(1.773622, 0.048622)
(1.773622, 0.048329)
(1.786294, 0.048329)
(1.786294, 0.048377)
(1.801074, 0.048377)
(1.801074, 0.047980)
(2.000000, 0.047980)
(2.000000, 0.043208)
};
\addplot[fill=LightGreen, fill opacity=0.1, draw=none] fill between[of=ConfigOptimizerUpper and ConfigOptimizerLower];
\addplot[color=LightGreen, line width=0.5mm] plot coordinates {
(0.000000, 0.000000)
(0.344695, 0.000000)
(0.344695, 0.026075)
(0.367661, 0.026075)
(0.367661, 0.063998)
(0.472290, 0.063998)
(0.472290, 0.079920)
(0.485985, 0.079920)
(0.485985, 0.067240)
(0.712357, 0.067240)
(0.712357, 0.068866)
(0.875234, 0.068866)
(0.875234, 0.070052)
(0.932254, 0.070052)
(0.932254, 0.079670)
(0.961548, 0.079670)
(0.961548, 0.078091)
(0.988706, 0.078091)
(0.988706, 0.075121)
(1.029185, 0.075121)
(1.029185, 0.073366)
(1.042453, 0.073366)
(1.042453, 0.072827)
(1.096156, 0.072827)
(1.096156, 0.076013)
(1.103331, 0.076013)
(1.103331, 0.074487)
(1.137159, 0.074487)
(1.137159, 0.072272)
(1.171157, 0.072272)
(1.171157, 0.070174)
(1.204269, 0.070174)
(1.204269, 0.068638)
(1.360099, 0.068638)
(1.360099, 0.069043)
(1.372815, 0.069043)
(1.372815, 0.074113)
(1.520606, 0.074113)
(1.520606, 0.066910)
(1.571270, 0.066910)
(1.571270, 0.064752)
(1.624501, 0.064752)
(1.624501, 0.067638)
(1.675390, 0.067638)
(1.675390, 0.065771)
(1.740411, 0.065771)
(1.740411, 0.072371)
(1.789898, 0.072371)
(1.789898, 0.075271)
(1.840821, 0.075271)
(1.840821, 0.075591)
(2.000000, 0.075591)
(2.000000, 0.061913)
};
\addplot[only marks, color=LightGreen, mark size=3.0pt, mark=diamond, line width=0.5mm] coordinates {
(0.181818, 0.000000)
(0.363636, 0.026075)
(0.545455, 0.067240)
(0.727273, 0.068866)
(0.909091, 0.070052)
(1.090909, 0.072827)
(1.272727, 0.068638)
(1.454545, 0.074113)
(1.636364, 0.067638)
(1.818182, 0.075271)
};

\addplot[color=RedPPAlt, line width=0.6mm] plot coordinates {
(0.000000, 0.000000)
(5.000000, 0.000000)
};

\addplot[only marks, color=DeepBlue , mark size=3.0pt, mark=triangle,mark options={rotate=180,solid,fill=white},line width=0.5mm] coordinates {
(0.181818, 0.000000)
(0.363636, 0.000000)
(0.545455, 0.000000)
(0.727273, 0.000000)
(0.909091, 0.000000)
(1.090909, 0.000000)
(1.272727, 0.000000)
(1.454545, 0.000000)
(1.636364, 0.000000)
(1.818182, 0.000000)
};

\addplot[only marks, color=Orange, mark size=2.8pt, mark=o, line width=0.5mm] coordinates {
(0.181818, 0.000000)
(0.363636, 0.000000)
(0.545455, 0.000000)
(0.727273, 0.000000)
(0.909091, 0.000000)
(1.090909, 0.000000)
(1.272727, 0.000000)
(1.454545, 0.000000)
(1.636364, 0.000000)
(1.818182, 0.000000)
};


    \end{axis}
\end{tikzpicture}%
}%
\vspace{-5mm}
\caption{Best feasible cost and average constraint violation across methods, budgets, and tasks.} \label{fig:main-dev}
\vspace{-2mm}
\end{figure*}
